CRHT: A Continuous Regression Hybrid Transformer for Vessel Trajectory Prediction with Online Cluster Sampling

Accurate vessel trajectory prediction is critical for maritime safety and anomaly detection, yet existing models often struggle with geographic bias and navigational realism. We propose the Continuous Regression Hybrid Transformer (CRHT), a deep learning framework designed to forecast vessel motion using Automatic Identification System (AIS) data. To mitigate spatial data imbalance, we introduce an online K-means cluster sampling strategy that ensures diverse exposure to rare maneuvers during training. Our hybrid architecture integrates 1D convolutional layers for local kinematic feature extraction with a multi-head attention mechanism for global temporal context. CRHT demonstrates superior performance in short-term forecasting, achieving the lowest errors at the 1-hour horizon. The results demonstrate that while discrete models provide high navigational stability over long horizons, CRHT offers an optimal balance of precision and maneuver tracking for real-time maritime surveillance.

==> figures/tptrans_transformer.tex <==

\usetikzlibrary{shapes, arrows.meta, positioning, calc, patterns, fit, backgrounds, shadows}

% Define custom colors for publication quality
\definecolor{encColor}{RGB}{225, 240, 255} % Soft Blue
\definecolor{decColor}{RGB}{255, 235, 225} % Soft Orange/Peach
\definecolor{dataColor}{RGB}{255, 255, 255} % White for data vectors
\definecolor{darkBlue}{RGB}{50, 80, 120}
\definecolor{darkRed}{RGB}{150, 50, 50}



\begin{tikzpicture}[
    >=Stealth,
    thick,
    font=\sffamily\footnotesize, % Larger font for better readability
    node distance=1.0cm,         % Increased spacing to prevent overlaps
    % --- STYLES ---
    % 1. Data Vectors (Input, Output, Queries)
    vector/.style={
        rectangle, 
        draw=black!80, 
        fill=dataColor,
        minimum width=0.5cm, 
        minimum height=2.0cm, 
        pattern=grid, 
        pattern color=gray!30,
        inner sep=0pt,
        drop shadow={opacity=0.15}
    },
    % 2. Dense Embeddings (The "Black/Grey Bar")
    embedding/.style={
        rectangle,
        draw=black!80,
        top color=gray!80, 
        bottom color=gray!50,
        minimum width=1.2cm,
        minimum height=0.4cm,
        rounded corners=1pt,
        drop shadow={opacity=0.15}
    },
    % 3. Encoder Modules (Blue)
    encModule/.style={
        rectangle, 
        draw=darkBlue, 
        top color=encColor!20, 
        bottom color=encColor, 
        rounded corners=3pt, 
        minimum width=2.0cm, 
        minimum height=1.0cm, 
        align=center,
        font=\sffamily\footnotesize\bfseries,
        drop shadow={opacity=0.2}
    },
    % 4. Decoder Modules (Orange/Red)
    decModule/.style={
        rectangle, 
        draw=darkRed, 
        top color=decColor!20, 
        bottom color=decColor, 
        rounded corners=3pt, 
        minimum width=2.0cm, 
        minimum height=1.0cm, 
        align=center,
        font=\sffamily\footnotesize\bfseries,
        drop shadow={opacity=0.2}
    },
    % 5. Operations
    op/.style={
        circle,
        draw=black!80,
        fill=white,
        inner sep=1pt,
        font=\scriptsize
    },
    % 6. Connectors
    connector/.style={
        ->,
        draw=black!70,
        rounded corners=3pt,
        thick
    }
]

% =================================================
% 1. ENCODER STREAM (BOTTOM)
% =================================================

% Input Sequence
\node[vector, label=below:Input $\mathbf{X}$] (input) at (0,0) {};

% 1D Conv - Increased distance
\node[encModule, right=1.2cm of input] (conv) {1D Conv\\Block};
\draw[connector] (input) -- (conv);

% Feature Embedding
\node[embedding, right=0.8cm of conv, label=below:\scriptsize Feat. Emb.] (feat_emb) {};
\draw[connector] (conv) -- (feat_emb);

% Transformer Encoder
\node[encModule, right=1.2cm of feat_emb] (encoder) {Transf.\\Encoder};
\draw[connector] (feat_emb) -- node[midway, above, font=\scriptsize, inner sep=2pt, text=darkBlue] {+PE} (encoder);

% =================================================
% 2. DECODER STREAM (TOP)
% =================================================

% Learnable Queries - Aligned above Feature Emb
\node[vector, above=3.0cm of feat_emb, label=below:Queries $\mathbf{Q}$] (queries) {};

% Transformer Decoder - Aligned above Encoder
\node[decModule] (decoder) at (encoder |- queries) {Transf.\\Decoder};

% Connection: Queries -> Decoder
\draw[connector] (queries) -- node[midway, above, font=\scriptsize, inner sep=2pt, text=darkRed] {+PE} (decoder);

% Connection: Encoder Memory -> Decoder (Cross Attention)
\draw[->, dashed, draw=black!60, thick] (encoder) -- node[midway, right, font=\scriptsize] {Memory} (decoder);

% =================================================
% 3. OUTPUT & LOSS (RIGHT SIDE)
% =================================================

% Linear Projection
\node[decModule, right=1.0cm of decoder] (proj) {Linear\\Proj.};
\draw[connector] (decoder) -- (proj);

% Predicted Deltas
\node[vector, right=1.0cm of proj, label=below:Pred $\Delta \hat{\mathbf{y}}$] (pred) {};
\draw[connector] (proj) -- (pred);

% --- Loss Section (Moved down to align with encoder level for balance) ---

% Ground Truth Deltas
\node[vector] (true) at (pred |- input) [label=below:True $\Delta \mathbf{y}$] {};

% Scaling Operation
\node[op, right=0.5cm of true] (scale) {$\times \alpha$};
\draw[connector] (true) -- (scale);

% Scaled Target
\node[vector, right=0.5cm of scale, label=below:Scaled] (scaled) {};
\draw[connector] (scale) -- (scaled);

% Loss Function
% Positioned midway vertically between Pred and Scaled
\coordinate (loss_pos) at ($(pred.east)!0.5!(scaled.east)$);

\node[circle, draw=red!80, dashed, fill=red!5, inner sep=2pt, align=center, right=1.0cm of loss_pos] (loss) {\scriptsize Huber\\\scriptsize Loss};

% Connecting Loss
\draw[connector] (pred.east) -| (loss.north);
\draw[connector] (scaled.east) -| (loss.south);

% =================================================
% 4. BACKGROUND GROUPS
% =================================================
\begin{scope}[on background layer]
    % Encoder Background - Label Top Left
    \node[fit=(input)(encoder)(feat_emb)(conv), rounded corners, fill=blue!5, draw=blue!10, inner sep=14pt, label={[anchor=north west, font=\footnotesize\bfseries, text=darkBlue, xshift=5pt, yshift=-1pt]north west:Encoder Stream}] (encBox) {};
    
    % Decoder Background - Label Top Left
    \node[fit=(queries)(decoder)(proj)(pred), rounded corners, fill=orange!5, draw=orange!10, inner sep=14pt, label={[anchor=north west, font=\footnotesize\bfseries, text=darkRed, xshift=5pt, yshift=-1pt]north west:Decoder Stream}] (decBox) {};
    
    % Annotation for Time Steps (Top Right of Decoder Box)
    \node[anchor=north east, font=\scriptsize\itshape, text=black!60] at (decBox.north east) {Future Steps $t+1 \dots t+L$};
\end{scope}

\end{tikzpicture}

